A Full-Stack Platform Architecture for Self-Organised Social Coordination

To mitigate the restrictive centralising and monopolistic tendencies of platformisation, we aim to empower local communities by democratising platforms for self-organised social coordination. Our approach is to develop an open-source, full-stack architecture for platform development that supports ease of distribution and cloning, generativity, and a variety of hosting options. The architecture consists of a meta-platform that is used to instantiate a base platform with supporting libraries for generic functions, and plugins (intended to be supplied by third parties) for customisation of application-specification functionality for self-organised social coordination. Associated developer- and user-oriented toolchains support the instantiation and customisation of a platform in a two-stage process. This is demonstrated through the proof-of-concept implementation of two case studies: a platform for regular sporting association, and a platform for collective group study. We conclude by arguing that self-organisation at the application layer can be achieved by the specific supporting functionality of a full-stack architecture with complimentary developer and user toolchains.

==> tikz_plots/p1.tex <==
\begin{tikzpicture}
% whatsapp stack
% iphone homescreen
\draw (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
\pgfmathsetmacro{\l}{0.3};
\pgfmathsetmacro{\x}{0.25};
\foreach \i in {0,2,4}{
    \foreach \j in {0,2,4}{
        \pgfmathsetmacro{\xone}{\x + (\l * \i)};
        \pgfmathsetmacro{\yone}{\x + (\l * \j)};
        \pgfmathsetmacro{\xtwo}{\xone + \l};
        \pgfmathsetmacro{\ytwo}{\yone + \l}
        \draw (\xone, \yone) -- (\xtwo, \yone) -- (\xtwo, \ytwo) -- (\xone, \ytwo) -- cycle;
    }
}
\node[anchor=center] at (1,1) {\includegraphics[width=0.35cm, height=0.35cm]{tikz_assets/WhatsApp_icon.png}};
\draw[line width=0.75, color=red] (1, 1) circle (\l);  % 1.5 is the radius of the circle

\draw [dotted, line width = 1] (1, 1.3) -- (3, 2);
\draw [dotted, line width = 1] (1, 0.7) -- (3, 0);

% whatsapp group chats
\pgfmathsetmacro{\n}{4}
\pgfmathsetmacro{\dh}{2 / \n}
\draw (3,0) -- (5,0) -- (5,2) -- (3,2) -- cycle;
\foreach \i in {1,...,\n}{
\pgfmathsetmacro{\h}{\i * \dh}
\draw (3,\h) -- (5,\h);
\pgfmathsetmacro{\hcent}{\h - (\dh / 2)}
\draw[fill=gray] (3.25, \hcent) circle (0.1);  % 1.5 is the radius of the circle
\pgfmathsetmacro{\idx}{int(5 - \i)}
\node at (4.18, \hcent) {\fontsize{5.5}{2}\selectfont Group Chat \idx};
}

\draw [dotted, line width = 1] (5, 1.25) -- (6, 2);
\draw [dotted, line width = 1] (5, 1.25) -- (6, 0);

% Group chat
\draw (6,0) -- (8,0) -- (8,2) -- (6,2) -- cycle;
\node at (7, 1.8) {\fontsize{6}{2}\selectfont Group Chat $k$};
\draw (6, 1.65) -- (8, 1.65);
\pgfmathsetmacro{\n}{6}
\pgfmathsetmacro{\dh}{1.6 / \n}
\foreach \i in {1,...,\n}{
\pgfmathsetmacro{\h}{2 - (\i * \dh + \dh / 2) - 0.12}
\pgfmathsetmacro{\pos}{6.6}

\ifnum\i=4
  \pgfmathsetmacro{\pos}{7.4}
\else
  \ifnum\i=5
    \pgfmathsetmacro{\pos}{7.4}
  \fi
\fi

\node at (\pos, \h) {\fontsize{5}{2}\selectfont Message \i};
}

% cent. server
\draw (3,3) -- (5,3) -- (5,5) -- (3,5) -- cycle;

\draw[<->, line width = 1] (3,4) -- (1,2);
\draw[<->, line width = 1] (4,3) -- (4,2);
\draw[<->, line width = 1] (5,4) -- (7,2);
\node at (4, 4.6) {\fontsize{5}{2}\selectfont Centralised Server};
\node[anchor=center] at (4,3.75) {\includegraphics[width=1cm, height=1cm]{tikz_assets/server.png}};



\end{tikzpicture}

==> tikz_plots/p2.tex <==
\begin{tikzpicture}

% mirror line
\draw [dotted, line width = 1] (-1, -1) -- (9,-1);

\end{tikzpicture}

==> tikz_plots/p3.tex <==
\begin{tikzpicture}

% platform ocean stack
% iphone homescreen
\draw (0,-4) -- (2,-4) -- (2,-2) -- (0,-2) -- cycle;
\pgfmathsetmacro{\l}{0.3};
\pgfmathsetmacro{\x}{0.25};
\foreach \i in {0,2,4}{
    \foreach \j in {0,2,4}{
        \pgfmathsetmacro{\xone}{\x + (\l * \i)};
        \pgfmathsetmacro{\yone}{\x + (\l * \j)};
        \pgfmathsetmacro{\xtwo}{\xone + \l};
        \pgfmathsetmacro{\ytwo}{\yone + \l}
        \draw [] (\xone, \yone - 4) -- (\xtwo, \yone - 4) -- (\xtwo, \ytwo - 4) -- (\xone, \ytwo - 4) -- cycle;
    }
}
\node[anchor=center] at (1,-3) {\includegraphics[width=0.35cm, height=0.35cm]{tikz_assets/PO.png}};
\draw[line width=0.75, color=red] (1, -3) circle (\l); 

\draw [dotted, line width = 1] (1, -2.7) -- (3, -2);
\draw [dotted, line width = 1] (1, -3.3) -- (3, -4);

% Platform list
\pgfmathsetmacro{\n}{4}
\pgfmathsetmacro{\dh}{2 / \n}
\draw (3,-4) -- (5,-4) -- (5,-2) -- (3,-2) -- cycle;
\foreach \i in {1,...,\n}{
\pgfmathsetmacro{\h}{\i * \dh}
\draw (3,\h-4) -- (5,\h-4);
\pgfmathsetmacro{\hcent}{\h - (\dh / 2)}
\draw[fill=gray] (3.15, \hcent-4.1) rectangle +(0.2, 0.2);  % 1.5 is the radius of the circle
\pgfmathsetmacro{\idx}{int(5 - \i)}
\node at (4.18, \hcent-4) {\fontsize{4.5}{2}\selectfont Platform Inst. \idx};
}

% \draw [->, line width = 1] (5, -3) -- (6, -3);
\draw [dotted, line width = 1] (5, -2.75) -- (6, -2);
\draw [dotted, line width = 1] (5, -2.75) -- (6, -4);

% Platform instance
\draw (6,-4) -- (8,-4) -- (8,-2) -- (6,-2) -- cycle;
\node at (7, 1.8-4) {\fontsize{4.5}{2}\selectfont Platform Instance $k$};
\draw (6, 1.65-4) -- (8, 1.65-4);

\foreach \i in {0, 1}{
    \foreach \j in {0, 1}{
        \pgfmathsetmacro{\dx}{\i * 0.75}
        \pgfmathsetmacro{\dy}{\j * 0.75}
        \draw (6 + \dx + 0.375, -2 - \dy - 0.55) rectangle +(0.5, -0.5);
        \pgfmathsetmacro{\idx}{int(2 * \j + \i + 1)}
        \node at (6.65 + \dx, -3.15 - \dy) {\fontsize{4}{2}\selectfont {Plugin \idx}};
    }
}

% meta platform (central)
\draw (0,-7) -- (2,-7) -- (2,-5) -- (0,-5) -- cycle;
\draw[<->, line width = 1] (1,-5) -- (1,-4);
\node at (1, -5.3) {\fontsize{7}{2}\selectfont Meta-Platform};
\node[anchor=center] at (1, -6.2) {\includegraphics[width=1cm, height=1cm]{tikz_assets/server.png}};

% hosting (decentralised)
\node[anchor = center, minimum width = 5cm, minimum height = 2cm] (mp) at (5.5, -6) {};
\draw (3, -5) -- (8, -5) -- (8, -7) -- (3, -7) -- cycle;
\draw[<->, line width = 1] (4, -5) -- (4, -4);
\draw[<->, line width = 1] (7, -5) -- (7, -4);
\node at (5.5, -5.3) {\fontsize{7}{2}\selectfont Hosting Options};

\node[anchor=center, yshift=-2mm] at ($(mp.west)!0.2!(mp.east)$) {\includegraphics[width=1cm, height=1cm]{tikz_assets/computer.png}};

\node[anchor=center, yshift=-2mm] at (mp) {\includegraphics[width=1cm, height=1cm]{tikz_assets/raspberry-pi.png}};

\node[anchor=center, yshift=-2mm] at ($(mp.east)!0.2!(mp.west)$) {\includegraphics[width=1cm, height=1cm]{tikz_assets/cloud_server.png}};


% This figure has been designed using resources from Flaticon.com

\end{tikzpicture}

==> tikz_plots/pluginArch.tikz <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, shapes, calc}


\begin{tikzpicture}[
  font=\sffamily,
  every node/.style={align=center},
  serverblock/.style={draw, thick, minimum width=4.5cm, minimum height=5cm, fill=gray!10, rounded corners=5pt},
  plugin/.style={draw, thick, minimum width=2cm, minimum height=1cm, fill=white},
  host/.style={rectangle, draw, thick, minimum width=3cm, minimum height=1.7cm},
  client/.style={rectangle, draw, thick, minimum width=4cm, minimum height=2cm, fill=blue!20},
  remote/.style={rectangle, draw, thick, minimum width=2.5cm, minimum height=1cm, fill=gray!40},
  arrow/.style={-Stealth, thick},
  node distance=1cm and 1cm
]

% Server block
\node[serverblock] (server) {};
\node at (server.north) [yshift=-0.4cm] {\textbf{Meta-Platform}};

% Plugins in 2x2 grid inside server
\node[plugin] (pluginA) at ([xshift=-1.1cm, yshift=1.2cm]server.center) {Plugin 1};
\node[plugin] (pluginB) at ([xshift=1.1cm, yshift=1.2cm]server.center) {Plugin 2};
\node[plugin] (pluginC) at ([xshift=-1.1cm, yshift=0cm]server.center) {Plugin 3};
\node[plugin] (pluginD) at ([xshift=1.1cm, yshift=0cm]server.center) {Plugin 4};

% Ellipsis below plugins
\node at ([yshift=-0.8cm]server.center) {$\vdots$};

% Plugins in 1x2 grid under ellipsis
\node[plugin] (pluginE) at ([xshift=-1.1cm, yshift=-1.8cm]server.center) {Plugin $i-1$};
\node[plugin] (pluginF) at ([xshift=1.1cm, yshift=-1.8cm]server.center) {Plugin $i$};

% Status light
\filldraw[fill=green!70!black] ([xshift=1.8cm,yshift=-0.9cm]server.center) circle (5pt);

% Host applications
\node[host, left=6cm of pluginB, yshift=0.75cm, label={[yshift=-0.5cm]north:Client 1}] (host1) {};
\node[host, left=6cm of pluginF, yshift=-0.75cm, label={[yshift=-0.5cm]north:Client 2}] (host2) {};
\node[host, right=6cm of pluginA, yshift=0.75cm, label={[yshift=-0.5cm]north:Client $j-1$}] (host3) {};
\node[host, right=6cm of pluginE, yshift=-0.75cm, label={[yshift=-0.5cm]north:Client $j$}] (host4) {};

% Remote code snippets
\node[remote, yshift=-0.15cm] at (host1) {\textit{Remote Code}};
\node[remote, yshift=-0.15cm] at (host2) {\textit{Remote Code}};
\node[remote, yshift=-0.15cm] at (host3) {\textit{Remote Code}};
\node[remote, yshift=-0.15cm] at (host4) {\textit{Remote Code}};

% Arrows from server to host apps
\draw[arrow] (host1.east) to[out=45, in=135] node[pos=0.5, below] {\textbf{fetch}} node[pos=0.5, above] {\footnotesize\texttt{PLUGIN/remoteEntry.js}} ($(server.west)!0.75!(server.north west)$);
\draw[arrow, dotted] ($(server.west)!0.75!(server.north west)$) to[out=225, in=-45] node[pos=0.5, below] {\textit{load dynamically}} (host1.east);

\draw[arrow, dotted] (pluginC.west) -- (host2.east);
\draw[arrow, dotted] (pluginE) -- (host2.east);

\draw[arrow, dotted] (pluginB.east) -- (host3.west);
\draw[arrow, dotted] (pluginD.east) -- (host3.west);

\draw[arrow, dotted] (pluginB.east) -- (host4.west);
\draw[arrow, dotted] (pluginD.east) -- (host4.west);


% platform instances
\node[draw, rectangle, above=2cm of server, minimum width=2.5cm, minimum height=1.5cm] (platform1) {Platform Instance};
\draw[Stealth-Stealth, thick] (platform1.west) to node[pos=0.5, above, sloped] {Distributes datagrams} (host1.north);
\draw[Stealth-Stealth, thick] (platform1.east) to node[pos=0.5, above, sloped] {Distributes datagrams} (host3.north);
\draw[Stealth-, thick] (platform1.south) to node[pos=0.5, right] {Instantiates} (server.north);

\node[draw, rectangle, below=2cm of server, minimum width=2.5cm, minimum height=1.5cm] (platform2) {Platform Instance};
\draw[Stealth-Stealth, thick] (platform2.west) to node[pos=0.5, below, sloped] {Distributes datagrams} (host2.south);
\draw[Stealth-Stealth, thick] (platform2.east) to node[pos=0.5, below, sloped] {Distributes datagrams} (host4.south);
\draw[Stealth-, thick] (platform2.north) to node[pos=0.5, right] {Instantiates} (server.south);


% \node[draw, rectangle, below=2cm of server, minimum width=2.5cm, minimum height=1.5cm] (platform2) {Platform $k$};


% legend
\node[anchor=north west] at (current bounding box.north west) {
  \begin{tikzpicture}[font=\small, baseline]
    \draw[thick, -Stealth] (0,0) -- +(1.2,0) node[right] {Static connection};
    \draw[thick, dotted, -Stealth] (0,-0.5) -- +(1.2,0) node[right] {Dynamic injection};
    \draw[thick, Stealth-Stealth] (0,-1.0) -- +(1.2,0) node[right] {Bidirectional};
  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz_plots/pluginReg.tikz <==
\begin{tikzpicture}
    % MP
    \node[cloud, draw, fill=white, aspect=3, align = center, text width = 5cm, scale = 0.8] (mp) at (0, 8) {\Large{Meta Platform} \\ \normalsize{$\textit{addr} \gets \textit{metaPlatform.address}$}};

    % Client
    \node[rectangle, draw, dotted, line width=1, minimum width=3cm, minimum height=2cm] (cl) at (8,8) {};

    \node[fill = white] at (9, 7) {Client};

    \node[rectangle, draw, fill=gray!30, minimum width=2.5cm, minimum height=1.5cm, text=black] (pl) at (8,8) {Plugin UI};

    % Ops

    \draw[->, line width = 2] (mp.north east) to [out=45,in=135, looseness = 1] node [pos=0.5, above, text width = 4cm] {1.) Download bundling tool} (cl.north west);

    \draw[->, line width = 2] (cl.north) to [out=45,in=45, looseness = 3] node [pos=0.3, above, text width = 4cm] {2.) \textit{inj} $\gets$ \textit{bundle(plugin)}} (cl.east);

    \draw[->, line width = 2] (cl.south west) to [out=225,in=-45, looseness = 1] node [pos=0.5, below, text width = 3cm] {3.) \textbf{post}(\textit{inj, addr})} (mp.south east);

    \draw[->, line width = 2] (mp.north) to [out=135,in=135, looseness = 1.5] node [pos=0.3, above, text width = 4cm] {4.) \textit{acceptPlugin}(\textit{inj})} (mp.west);
    
\end{tikzpicture}
